Deterministic Rateless Codes for BSC

A rateless code encodes a finite length information word into an infinitely long codeword such that longer prefixes of the codeword can tolerate a larger fraction of errors. A rateless code achieves capacity for a family of channels if, for every channel in the family, reliable communication is obtained by a prefix of the code whose rate is arbitrarily close to the channel's capacity. As a result, a universal encoder can communicate over all channels in the family while simultaneously achieving optimal communication overhead. In this paper, we construct the first \emph{deterministic} rateless code for the binary symmetric channel. Our code can be encoded and decoded in $O(\beta)$ time per bit and in almost logarithmic parallel time of $O(\beta \log n)$, where $\beta$ is any (arbitrarily slow) super-constant function. Furthermore, the error probability of our code is almost exponentially small $\exp(-\Omega(n/\beta))$. Previous rateless codes are probabilistic (i.e., based on code ensembles), require polynomial time per bit for decoding, and have inferior asymptotic error probabilities. Our main technical contribution is a constructive proof for the existence of an infinite generating matrix that each of its prefixes induce a weight distribution that approximates the expected weight distribution of a random linear code.

==> decoder.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 11 12:45:15 IST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-8.2)(14.302813,8.22)
\psframe[linewidth=0.04,dimen=outer](10.160937,6.82)(4.4409375,3.0)
\psline[linewidth=0.04cm](5.0809374,6.8)(5.0809374,3.02)
\psline[linewidth=0.04cm](5.7209377,6.8)(5.7209377,3.04)
\psline[linewidth=0.04cm](6.3409376,6.82)(6.3409376,3.02)
\psline[linewidth=0.04cm](9.500937,6.78)(9.500937,3.0)
\usefont{T1}{ptm}{m}{n}
\rput(4.7923436,4.71){$\hat{c}_\inn^1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.1009374,6.82)(4.1009374,3.02)
\usefont{T1}{ptm}{m}{n}
\rput(3.7523437,4.71){$\nin$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.3009377,8.2)(7.3009377,7.02)
\usefont{T1}{ptm}{m}{n}
\rput(8.192344,7.49){$BSC(p)$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6809373,2.8)(2.7409375,1.86)
\psframe[linewidth=0.04,dimen=outer](3.1209376,1.62)(2.3209374,0.2)
\usefont{T1}{ptm}{m}{n}
\rput(2.6523438,-0.91){$\kin$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5723438,-1.73){$\hat{m}_{\inn}^{1}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.4009376,2.8)(4.8409376,1.78)
\psframe[linewidth=0.04,dimen=outer](5.1209373,1.62)(4.3209376,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.1209373,2.82)(6.4209375,1.82)
\psframe[linewidth=0.04,dimen=outer](6.9209375,1.62)(6.1209373,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.920938,2.8)(12.260938,1.82)
\psframe[linewidth=0.04,dimen=outer](12.700937,1.62)(11.900937,0.2)
\usefont{T1}{ptm}{m}{n}
\rput(12.324062,1.11){ML}
\usefont{T1}{ptm}{m}{n}
\rput(12.299063,0.71){dec}
\usefont{T1}{ptm}{m}{n}
\rput(12.272344,-0.89){$\kin$}
\usefont{T1}{ptm}{m}{n}
\rput(12.152344,-1.73){$\hat{m}_{\inn}^{\Lin}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.832344,4.71){$\hat{c}_\inn^{\Lin}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(4.4809375,7.0)(5.1209373,7.0)
\usefont{T1}{ptm}{m}{n}
\rput(4.7523437,7.31){$1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(9.4609375,7.02)(10.080937,7.02)
\usefont{T1}{ptm}{m}{n}
\rput(9.812344,7.33){$1$}
\psframe[linewidth=0.04,dimen=outer](13.300938,-1.38)(1.6609375,-2.04)
\psline[linewidth=0.04cm](3.6809375,-1.42)(3.6809375,-2.02)
\psline[linewidth=0.04cm](5.6809373,-1.38)(5.6809373,-2.0)
\psline[linewidth=0.04cm](11.280937,-1.42)(11.280937,-2.02)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.6609375,-1.2)(3.6809375,-1.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(11.260938,-1.2)(13.200937,-1.2)
\psdots[dotsize=0.1](7.3009377,4.02)
\psdots[dotsize=0.1](7.6809373,4.02)
\psdots[dotsize=0.1](8.080937,4.02)
\psdots[dotsize=0.1](7.8409376,0.66)
\psdots[dotsize=0.1](8.220938,0.66)
\psdots[dotsize=0.1](8.620937,0.66)
\psdots[dotsize=0.1](9.120937,-1.76)
\psdots[dotsize=0.1](9.500937,-1.76)
\psdots[dotsize=0.1](9.900937,-1.76)
\psline[linewidth=0.04cm](7.7009373,-1.38)(7.7009373,-2.0)
\usefont{T1}{ptm}{m}{n}
\rput(2.7440624,1.13){ML}
\usefont{T1}{ptm}{m}{n}
\rput(2.7190626,0.73){dec}
\usefont{T1}{ptm}{m}{n}
\rput(4.7640624,1.11){ML}
\usefont{T1}{ptm}{m}{n}
\rput(4.7390623,0.71){dec}
\usefont{T1}{ptm}{m}{n}
\rput(6.5640626,1.11){ML}
\usefont{T1}{ptm}{m}{n}
\rput(6.5390625,0.71){dec}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.7009375,0.04)(2.7009375,-0.58)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.7009373,0.04)(4.7009373,-0.56)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(12.320937,0.04)(12.320937,-0.54)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.5009375,0.0)(6.5009375,-0.56)
\psframe[linewidth=0.04,dimen=outer](13.340938,-3.38)(1.7009375,-4.04)
\psline[linewidth=0.04cm](3.7209375,-3.42)(3.7209375,-4.02)
\psline[linewidth=0.04cm](5.7209377,-3.38)(5.7209377,-4.0)
\psline[linewidth=0.04cm](11.300938,-3.42)(11.300938,-4.02)
\psdots[dotsize=0.1](9.160937,-3.76)
\psdots[dotsize=0.1](9.540937,-3.76)
\psdots[dotsize=0.1](9.940937,-3.76)
\psline[linewidth=0.04cm](7.7409377,-3.38)(7.7409377,-4.0)
\psline[linewidth=0.04cm](2.7209375,-3.42)(2.7209375,-4.02)
\psline[linewidth=0.04cm](4.7009373,-3.42)(4.7009373,-4.02)
\psline[linewidth=0.04cm](6.7209377,-3.42)(6.7209377,-4.02)
\psline[linewidth=0.04cm](12.300938,-3.42)(12.300938,-4.02)
\usefont{T1}{ptm}{m}{n}
\rput(3.5723438,-5.05){$\log ( |\Sigma_\out |)$}
\psframe[linewidth=0.04,dimen=outer](11.760938,-5.52)(3.1209376,-6.18)
\psline[linewidth=0.04cm](5.1209373,-5.52)(5.1209373,-6.14)
\psline[linewidth=0.04cm](10.700937,-5.56)(10.700937,-6.16)
\psdots[dotsize=0.1](8.560938,-5.9)
\psdots[dotsize=0.1](8.940937,-5.9)
\psdots[dotsize=0.1](9.340938,-5.9)
\psline[linewidth=0.04cm](7.1409373,-5.52)(7.1409373,-6.14)
\psline[linewidth=0.04cm](4.1009374,-5.56)(4.1009374,-6.16)
\psline[linewidth=0.04cm](6.1209373,-5.56)(6.1209373,-6.16)
\psframe[linewidth=0.04,dimen=outer](11.760938,-7.54)(3.1209376,-8.2)
\psline[linewidth=0.04cm](5.1209373,-7.54)(5.1209373,-8.16)
\psline[linewidth=0.04cm](10.700937,-7.58)(10.700937,-8.18)
\psdots[dotsize=0.1](8.560938,-7.92)
\psdots[dotsize=0.1](8.940937,-7.92)
\psdots[dotsize=0.1](9.340938,-7.92)
\psline[linewidth=0.04cm](7.1409373,-7.54)(7.1409373,-8.16)
\psline[linewidth=0.04cm](4.1009374,-7.58)(4.1009374,-8.18)
\psline[linewidth=0.04cm](6.1209373,-7.58)(6.1209373,-8.18)
\psline[linewidth=0.04cm](3.3209374,-7.56)(3.3209374,-8.16)
\psline[linewidth=0.04cm](3.5209374,-7.58)(3.5209374,-8.18)
\psline[linewidth=0.04cm](3.7209375,-7.58)(3.7209375,-8.18)
\psline[linewidth=0.04cm](3.9009376,-7.58)(3.9009376,-8.18)
\psline[linewidth=0.04cm](4.3209376,-7.56)(4.3209376,-8.16)
\psline[linewidth=0.04cm](4.5209374,-7.58)(4.5209374,-8.18)
\psline[linewidth=0.04cm](4.7209377,-7.58)(4.7209377,-8.18)
\psline[linewidth=0.04cm](4.9009376,-7.58)(4.9009376,-8.18)
\psline[linewidth=0.04cm](5.3209376,-7.54)(5.3209376,-8.14)
\psline[linewidth=0.04cm](5.5209374,-7.56)(5.5209374,-8.16)
\psline[linewidth=0.04cm](5.7209377,-7.56)(5.7209377,-8.16)
\psline[linewidth=0.04cm](5.9009376,-7.56)(5.9009376,-8.16)
\psline[linewidth=0.04cm](6.3409376,-7.56)(6.3409376,-8.16)
\psline[linewidth=0.04cm](6.5409374,-7.58)(6.5409374,-8.18)
\psline[linewidth=0.04cm](6.7409377,-7.58)(6.7409377,-8.18)
\psline[linewidth=0.04cm](6.9209375,-7.58)(6.9209375,-8.18)
\psline[linewidth=0.04cm](10.920938,-7.56)(10.920938,-8.16)
\psline[linewidth=0.04cm](11.120937,-7.58)(11.120937,-8.18)
\psline[linewidth=0.04cm](11.320937,-7.58)(11.320937,-8.18)
\psline[linewidth=0.04cm](11.500937,-7.58)(11.500937,-8.18)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.3209376,-6.42)(7.3209376,-7.38)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.3209376,-4.42)(7.3209376,-5.34)
\usefont{T1}{ptm}{m}{n}
\rput(7.8323436,-6.87){$(1)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8923435,-4.83){$(2)$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.3209376,-2.24)(7.3209376,-3.2)
\usefont{T1}{ptm}{m}{n}
\rput(7.8923435,-2.69){$(3)$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.7209375,-3.18)(2.6809375,-3.18)
\usefont{T1}{ptm}{m}{n}
\rput(2.1723437,-2.91){$\log ( |\Sigma_\out |)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.092344,2.37){$(4)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2223437,-3.71){$\hat{c}_{\out}^{1}$}
\usefont{T1}{ptm}{m}{n}
\rput(12.822344,-3.73){$\hat{c}_{\out}^{\nout}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.77234375,-3.75){$\hat{c}_{\out}$}
\usefont{T1}{ptm}{m}{n}
\rput(11.262343,-5.87){$\hat{m}_{\out}^{\kout}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6223438,-5.85){$\hat{m}_{\out}^{1}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7523438,-5.91){$\hat{m}_{\out}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8723438,-7.91){$\hat{m}\in \BIT{k}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.1009376,-5.4)(4.0609374,-5.4)
\usefont{T1}{ptm}{m}{n}
%\rput(0.77234375,-1.75){$\hat{c}_{\out}$}
\end{pspicture} 
}


==> encoder.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 11 12:36:12 IST 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.69)(16.062813,8.29)
\psframe[linewidth=0.04,dimen=outer](9.720938,6.49)(2.9009376,5.89)
\psframe[linewidth=0.04,dimen=outer](9.700937,4.33)(2.8809376,3.73)
\psline[linewidth=0.04cm](4.9209375,4.33)(4.9209375,3.77)
\psline[linewidth=0.04cm](5.9009376,4.33)(5.9009376,3.77)
\psline[linewidth=0.04cm](8.700937,4.31)(8.700937,3.75)
\psline[linewidth=0.04cm](3.9009376,4.31)(3.9009376,3.77)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.9209375,4.51)(3.8809376,4.51)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.2809377,5.49)(6.2809377,4.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.3009377,3.29)(6.3009377,2.47)
\psframe[linewidth=0.04,dimen=outer](11.360937,2.11)(1.3209375,1.53)
\psline[linewidth=0.04cm](2.3209374,2.07)(2.3209374,1.55)
\psline[linewidth=0.04cm](10.320937,2.07)(10.320937,1.57)
\psline[linewidth=0.04cm](3.3009374,2.11)(3.3009374,1.55)
\psline[linewidth=0.04cm](4.3009377,2.11)(4.3009377,1.55)
\psdots[dotsize=0.08](6.7009373,3.91)
\psdots[dotsize=0.08](7.5009375,3.91)
\psdots[dotsize=0.08](7.1209373,3.91)
\psdots[dotsize=0.08](6.1009374,1.73)
\psdots[dotsize=0.08](6.5209374,1.73)
\psdots[dotsize=0.08](6.9009376,1.73)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.3409375,2.29)(2.3009374,2.29)
\usefont{T1}{ptm}{m}{n}
\rput(3.4623437,4.8){$\log ( |\Sigma_\out| ) $}
\usefont{T1}{ptm}{m}{n}
\rput(1.9423437,2.58){$\log ( |\Sigma_\out| ) $}
\usefont{T1}{ptm}{m}{n}
\rput(6.952344,2.98){$(2)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.8523436,5.02){$(1)$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.3209376,-1.07)(6.3209376,-1.89)
\usefont{T1}{ptm}{m}{n}
\rput(3.7223437,-1.84){$1 $}
\usefont{T1}{ptm}{m}{n}
\rput(6.952344,-1.38){$(4)$}
\psline[linewidth=0.04cm](4.1009374,-2.29)(4.1009374,-5.47)
\psline[linewidth=0.04cm](4.7209377,-2.29)(4.7209377,-5.47)
\psline[linewidth=0.04cm](5.3209376,-2.31)(5.3209376,-5.49)
\psline[linewidth=0.04cm](8.480938,-2.29)(8.480938,-5.47)
\usefont{T1}{ptm}{m}{n}
\rput(3.7723436,-3.6){$c_\inn^1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.832344,-3.6){$c_\inn^{\Lin}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.4809375,-2.09)(4.0809374,-2.09)
\usefont{T1}{ptm}{m}{n}
\rput(8.882343,-1.84){$1 $}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(8.480938,-2.09)(9.140938,-2.11)
\psdots[dotsize=0.08](7.5009375,-4.87)
\psdots[dotsize=0.08](7.1009374,-4.87)
\psdots[dotsize=0.08](6.7209377,-4.87)
\psline[linewidth=0.04cm](3.4809375,-2.29)(3.4809375,-5.47)
\psline[linewidth=0.04cm](9.120937,-2.27)(9.120937,-5.47)
\psline[linewidth=0.04cm](3.4609375,-2.29)(9.140938,-2.29)
\psdots[dotsize=0.08](3.7209375,-5.65)
\psdots[dotsize=0.08](3.7209375,-6.05)
\psdots[dotsize=0.08](3.7209375,-6.43)
\psdots[dotsize=0.08](8.920938,-5.65)
\psdots[dotsize=0.08](8.920938,-6.05)
\psdots[dotsize=0.08](8.920938,-6.43)
\usefont{T1}{ptm}{m}{n}
\rput(1.4123437,4.0){$m_\out$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6123437,1.82){$c_\out$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.3009377,1.11)(6.3009377,0.29)
\psframe[linewidth=0.04,dimen=outer](11.340938,-0.11)(1.3009375,-0.69)
\psline[linewidth=0.04cm](3.3409376,-0.11)(3.3409376,-0.67)
\psdots[dotsize=0.08](6.1409373,-0.45)
\psdots[dotsize=0.08](6.5609374,-0.45)
\psdots[dotsize=0.08](6.9409375,-0.45)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.3209375,0.07)(3.3209374,0.07)
\usefont{T1}{ptm}{m}{n}
\rput(2.2023437,0.36){$\kin $}
\usefont{T1}{ptm}{m}{n}
\rput(6.952344,0.8){$(3)$}
\psline[linewidth=0.04cm](5.3209376,2.07)(5.3209376,1.55)
\psline[linewidth=0.04cm](5.2809377,-0.13)(5.2809377,-0.65)
\psline[linewidth=0.04cm](9.300938,-0.13)(9.300938,-0.65)
\psline[linewidth=0.04cm](9.320937,2.07)(9.320937,1.55)
\usefont{T1}{ptm}{m}{n}
\rput(2.3823438,-0.42){$m_{\inn}^{1} $}
\usefont{T1}{ptm}{m}{n}
\rput(10.382343,-0.42){$m_{\inn}^{\Lin} $}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(9.300938,0.09)(11.300938,0.09)
\usefont{T1}{ptm}{m}{n}
\rput(10.1823435,0.38){$\kin $}
\psline[linewidth=0.04cm](3.1209376,6.45)(3.1209376,5.91)
\psline[linewidth=0.04cm](3.3209374,6.47)(3.3209374,5.93)
\psline[linewidth=0.04cm](3.5009375,6.45)(3.5009375,5.91)
\psline[linewidth=0.04cm](3.7009375,6.47)(3.7009375,5.93)
\psline[linewidth=0.04cm](3.9009376,6.45)(3.9009376,5.91)
\psline[linewidth=0.04cm](4.1009374,6.45)(4.1009374,5.91)
\psline[linewidth=0.04cm](4.3009377,6.45)(4.3009377,5.91)
\psline[linewidth=0.04cm](4.5009375,6.45)(4.5009375,5.91)
\psline[linewidth=0.04cm](4.7209377,6.45)(4.7209377,5.91)
\psline[linewidth=0.04cm](4.9209375,6.47)(4.9209375,5.93)
\psline[linewidth=0.04cm](5.1009374,6.45)(5.1009374,5.91)
\psline[linewidth=0.04cm](5.3009377,6.47)(5.3009377,5.93)
\psline[linewidth=0.04cm](5.5009375,6.45)(5.5009375,5.91)
\psline[linewidth=0.04cm](5.7009373,6.45)(5.7009373,5.91)
\psline[linewidth=0.04cm](5.9009376,6.45)(5.9009376,5.91)
\psline[linewidth=0.04cm](8.680938,6.45)(8.680938,5.91)
\psline[linewidth=0.04cm](8.900937,6.45)(8.900937,5.91)
\psline[linewidth=0.04cm](9.100938,6.45)(9.100938,5.91)
\psline[linewidth=0.04cm](9.300938,6.45)(9.300938,5.91)
\psline[linewidth=0.04cm](9.500937,6.45)(9.500937,5.91)
\usefont{T1}{ptm}{m}{n}
\rput(0.59234375,-0.42){$c_\out$}
\psdots[dotsize=0.08](6.7009373,6.11)
\psdots[dotsize=0.08](7.1209373,6.11)
\psdots[dotsize=0.08](7.5009375,6.11)
\usefont{T1}{ptm}{m}{n}
\rput(3.4423437,4.02){$m_{\out}^{1}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.1823435,4.02){$m_{\out}^{\kout}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9023438,1.82){$c_{\out}^{1}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.862344,1.8){$c_{\out}^{\nout}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4723438,6.16){$m\in \BIT{k}$}
\end{pspicture} 
}

